Secure Decentralized IoT Service Platform using Consortium Blockchain

Blockchain technology has gained increasing popularity in the research of Internet of Things (IoT) systems in the past decade. As a distributed and immutable ledger secured by strong cryptography algorithms, the blockchain brings a new perspective to secure IoT systems. Many studies have been devoted to integrating blockchain into IoT device management, access control, data integrity, security, and privacy. In comparison, the blockchain-facilitated IoT communication is much less studied. Nonetheless, we see the potential of blockchain in decentralizing and securing IoT communications. This paper proposes an innovative IoT service platform powered by consortium blockchain technology. The presented solution abstracts machine-to-machine (M2M) and human-to-machine (H2M) communications into services provided by IoT devices. Then, it materializes data exchange of the IoT network through smart contracts and blockchain transactions. Additionally, we introduce the auxiliary storage layer to the proposed platform to address various data storage requirements. Our proof-of-concept implementation is tested against various workloads and connection sizes under different block configurations to evaluate the platform's transaction throughput, latency, and hardware utilization. The experiment results demonstrate that our solution can maintain high performance under most testing scenarios and provide valuable insights on optimizing the blockchain configuration to achieve the best performance.

==> Plots/2mbx2s-resource-utilization-read.tex <==
\captionsetup[subfigure]{justification=centering}
\subfloat[CPU (\%)]{
    \begin{tikzpicture}[font=\footnotesize]
        \tkzKiviatDiagram[
            gap=.6,
            scale=.55,
            rotate=90,
            lattice=5,
            label space=.5,
            label style/.style={text width=1em,align=center},
            radial style/.style={draw opacity=0},
        ]{
            $O_1$,
            $O_2$,
            $O_3$,
            $P_{11}$,
            $P_{12}$,
            $P_{21}$,
            $P_{22}$
        }
        \tkzKiviatLineFromFile[linestyle1]{Plots/2mbx2s-cpu.csv}{1}
        \tkzKiviatLineFromFile[linestyle2]{Plots/2mbx2s-cpu.csv}{2}
        \tkzKiviatLineFromFile[linestyle3]{Plots/2mbx2s-cpu.csv}{4}
        \tkzKiviatLineFromFile[linestyle4]{Plots/2mbx2s-cpu.csv}{5}
        \tkzKiviatLineFromFile[linestyle5]{Plots/2mbx2s-cpu.csv}{9}
        \tkzKiviatLineFromFile[linestyle6]{Plots/2mbx2s-cpu.csv}{10}
        \tkzKiviatGrad[graduation distance=-13,unity=1](1)
    \end{tikzpicture}
}
\subfloat[Memory (MB)]{
    \begin{tikzpicture}[font=\footnotesize]
        \tkzKiviatDiagram[
            gap=.6,
            scale=.55,
            rotate=90,
            lattice=5,
            label space=.5,
            label style/.style={text width=1em,align=center},
            radial style/.style={draw opacity=0},
        ]{
            $O_1$,
            $O_2$,
            $O_3$,
            $P_{11}$,
            $P_{12}$,
            $P_{21}$,
            $P_{22}$
        }
        \tkzKiviatLineFromFile[linestyle1]{Plots/2mbx2s-memory.csv}{1}
        \tkzKiviatLineFromFile[linestyle2]{Plots/2mbx2s-memory.csv}{2}
        \tkzKiviatLineFromFile[linestyle3]{Plots/2mbx2s-memory.csv}{4}
        \tkzKiviatLineFromFile[linestyle4]{Plots/2mbx2s-memory.csv}{5}
        \tkzKiviatLineFromFile[linestyle5]{Plots/2mbx2s-memory.csv}{9}
        \tkzKiviatLineFromFile[linestyle6]{Plots/2mbx2s-memory.csv}{10}
        \tkzKiviatGrad[graduation distance=-15,unity=700](1)
    \end{tikzpicture}
}\\
\subfloat[Network Received (MB)]{
    \begin{tikzpicture}[font=\footnotesize]
        \tkzKiviatDiagram[
            gap=.6,
            scale=.55,
            rotate=90,
            lattice=5,
            label space=.5,
            label style/.style={text width=1em,align=center},
            radial style/.style={draw opacity=0},
        ]{
            $O_1$,
            $O_2$,
            $O_3$,
            $P_{11}$,
            $P_{12}$,
            $P_{21}$,
            $P_{22}$
        }
        \tkzKiviatLineFromFile[linestyle1]{Plots/2mbx2s-network-in.csv}{1}
        \tkzKiviatLineFromFile[linestyle2]{Plots/2mbx2s-network-in.csv}{2}
        \tkzKiviatLineFromFile[linestyle3]{Plots/2mbx2s-network-in.csv}{4}
        \tkzKiviatLineFromFile[linestyle4]{Plots/2mbx2s-network-in.csv}{5}
        \tkzKiviatLineFromFile[linestyle5]{Plots/2mbx2s-network-in.csv}{9}
        \tkzKiviatLineFromFile[linestyle6]{Plots/2mbx2s-network-in.csv}{10}
        \tkzKiviatGrad[graduation distance=-15,unity=90](1)
    \end{tikzpicture}
}
\subfloat[Network Sent (MB)]{
    \begin{tikzpicture}[font=\footnotesize]
        \tkzKiviatDiagram[
            gap=.6,
            scale=.55,
            rotate=90,
            lattice=5,
            label space=.5,
            label style/.style={text width=1em,align=center},
            radial style/.style={draw opacity=0},
        ]{
            $O_1$,
            $O_2$,
            $O_3$,
            $P_{11}$,
            $P_{12}$,
            $P_{21}$,
            $P_{22}$
        }
        \tkzKiviatLineFromFile[linestyle1]{Plots/2mbx2s-network-out.csv}{1}
        \tkzKiviatLineFromFile[linestyle2]{Plots/2mbx2s-network-out.csv}{2}
        \tkzKiviatLineFromFile[linestyle3]{Plots/2mbx2s-network-out.csv}{4}
        \tkzKiviatLineFromFile[linestyle4]{Plots/2mbx2s-network-out.csv}{5}
        \tkzKiviatLineFromFile[linestyle5]{Plots/2mbx2s-network-out.csv}{9}
        \tkzKiviatLineFromFile[linestyle6]{Plots/2mbx2s-network-out.csv}{10}
        \tkzKiviatGrad[graduation distance=-15,unity=140](1)
    \end{tikzpicture}
}\\
\subfloat[Disk Written (MB)]{%
    \begin{tikzpicture}[font=\footnotesize]
        \tkzKiviatDiagram[
            gap=.6,
            scale=.55,
            rotate=90,
            lattice=5,
            label space=.5,
            label style/.style={text width=1em,align=center},
            radial style/.style={draw opacity=0},
        ]{
            $O_1$,
            $O_2$,
            $O_3$,
            $P_{11}$,
            $P_{12}$,
            $P_{21}$,
            $P_{22}$
        }
        \tkzKiviatLineFromFile[linestyle1]{Plots/2mbx2s-disk-write.csv}{1}
        \tkzKiviatLineFromFile[linestyle2]{Plots/2mbx2s-disk-write.csv}{2}
        \tkzKiviatLineFromFile[linestyle3]{Plots/2mbx2s-disk-write.csv}{4}
        \tkzKiviatLineFromFile[linestyle4]{Plots/2mbx2s-disk-write.csv}{5}
        \tkzKiviatLineFromFile[linestyle5]{Plots/2mbx2s-disk-write.csv}{9}
        \tkzKiviatLineFromFile[linestyle6]{Plots/2mbx2s-disk-write.csv}{10}
        \tkzKiviatGrad[graduation distance=-13,unity=1](1)
    \end{tikzpicture}
}
\subfloat[Disk Read (MB)]{
    \begin{tikzpicture}[font=\footnotesize]
        \tkzKiviatDiagram[
            gap=.6,
            scale=.55,
            rotate=90,
            lattice=5,
            label space=.5,
            label style/.style={text width=1em,align=center},
            radial style/.style={draw opacity=0},
        ]{
            $O_1$,
            $O_2$,
            $O_3$,
            $P_{11}$,
            $P_{12}$,
            $P_{21}$,
            $P_{22}$
        }
        \tkzKiviatLineFromFile[linestyle1]{Plots/2mbx2s-disk-read.csv}{1}
        \tkzKiviatLineFromFile[linestyle2]{Plots/2mbx2s-disk-read.csv}{2}
        \tkzKiviatLineFromFile[linestyle3]{Plots/2mbx2s-disk-read.csv}{4}
        \tkzKiviatLineFromFile[linestyle4]{Plots/2mbx2s-disk-read.csv}{5}
        \tkzKiviatLineFromFile[linestyle5]{Plots/2mbx2s-disk-read.csv}{9}
        \tkzKiviatLineFromFile[linestyle6]{Plots/2mbx2s-disk-read.csv}{10}
        \tkzKiviatGrad[graduation distance=-13,unity=1](1)
    \end{tikzpicture}
}

\vspace{0.25cm}
\begin{tikzpicture}
    \matrix [fill=white,draw=black,cells={anchor=west}]{
        \LegendImage{linestyle1} & \LegendEntry{Query a device}; &
        \LegendImage{linestyle2} & \LegendEntry{Query all devices}; &
        \LegendImage{linestyle3} & \LegendEntry{Query a service}; \\
        \LegendImage{linestyle4} & \LegendEntry{Query all services}; &
        \LegendImage{linestyle5} & \LegendEntry{Query a request}; &
        \LegendImage{linestyle6} & \LegendEntry{Query all requests}; \\
    };
\end{tikzpicture}

==> Plots/2mbx2s-resource-utilization-transaction.tex <==
\captionsetup[subfigure]{justification=centering}
\subfloat[CPU (\%)]{
    \begin{tikzpicture}[font=\footnotesize]
        \tkzKiviatDiagram[
            gap=0.6,
            scale=.55,
            rotate=90,
            lattice=5,
            label space=.5,
            label style/.style={text width=1em,align=center},
            radial style/.style={draw opacity=0},
        ]{
            $O_1$,
            $O_2$,
            $O_3$,
            $P_{11}$,
            $P_{12}$,
            $P_{21}$,
            $P_{22}$
        }
        \tkzKiviatLineFromFile[linestyle1]{Plots/2mbx2s-cpu.csv}{3}
        \tkzKiviatLineFromFile[linestyle2]{Plots/2mbx2s-cpu.csv}{6}
        \tkzKiviatLineFromFile[linestyle3]{Plots/2mbx2s-cpu.csv}{7}
        \tkzKiviatLineFromFile[linestyle4]{Plots/2mbx2s-cpu.csv}{8}
        \tkzKiviatLineFromFile[linestyle5]{Plots/2mbx2s-cpu.csv}{11}
        \tkzKiviatGrad[graduation distance=-15,unity=1](1)
    \end{tikzpicture}
}
\subfloat[Memory (MB)]{
    \begin{tikzpicture}[font=\footnotesize]
        \tkzKiviatDiagram[
            gap=0.6,
            scale=.55,
            rotate=90,
            lattice=5,
            label space=.5,
            label style/.style={text width=1em,align=center},
            radial style/.style={draw opacity=0},
        ]{
            $O_1$,
            $O_2$,
            $O_3$,
            $P_{11}$,
            $P_{12}$,
            $P_{21}$,
            $P_{22}$
        }
        \tkzKiviatLineFromFile[linestyle1]{Plots/2mbx2s-memory.csv}{3}
        \tkzKiviatLineFromFile[linestyle2]{Plots/2mbx2s-memory.csv}{6}
        \tkzKiviatLineFromFile[linestyle3]{Plots/2mbx2s-memory.csv}{7}
        \tkzKiviatLineFromFile[linestyle4]{Plots/2mbx2s-memory.csv}{8}
        \tkzKiviatLineFromFile[linestyle5]{Plots/2mbx2s-memory.csv}{11}
        \tkzKiviatGrad[graduation distance=-15,unity=600](1)
    \end{tikzpicture}
}\\
\subfloat[Network Received (MB)]{
    \begin{tikzpicture}[font=\footnotesize]
        \tkzKiviatDiagram[
            gap=0.6,
            scale=.55,
            rotate=90,
            lattice=5,
            label space=.5,
            label style/.style={text width=1em,align=center},
            radial style/.style={draw opacity=0},
        ]{
            $O_1$,
            $O_2$,
            $O_3$,
            $P_{11}$,
            $P_{12}$,
            $P_{21}$,
            $P_{22}$
        }
        \tkzKiviatLineFromFile[linestyle1]{Plots/2mbx2s-network-in.csv}{3}
        \tkzKiviatLineFromFile[linestyle2]{Plots/2mbx2s-network-in.csv}{6}
        \tkzKiviatLineFromFile[linestyle3]{Plots/2mbx2s-network-in.csv}{7}
        \tkzKiviatLineFromFile[linestyle4]{Plots/2mbx2s-network-in.csv}{8}
        \tkzKiviatLineFromFile[linestyle5]{Plots/2mbx2s-network-in.csv}{11}
        \tkzKiviatGrad[graduation distance=-15,unity=12](1)
    \end{tikzpicture}
}
\subfloat[Network Sent (MB)]{
    \begin{tikzpicture}[font=\footnotesize]
        \tkzKiviatDiagram[
            gap=0.6,
            scale=.55,
            rotate=90,
            lattice=5,
            label space=.5,
            label style/.style={text width=1em,align=center},
            radial style/.style={draw opacity=0},
        ]{
            $O_1$,
            $O_2$,
            $O_3$,
            $P_{11}$,
            $P_{12}$,
            $P_{21}$,
            $P_{22}$
        }
        \tkzKiviatLineFromFile[linestyle1]{Plots/2mbx2s-network-out.csv}{3}
        \tkzKiviatLineFromFile[linestyle2]{Plots/2mbx2s-network-out.csv}{6}
        \tkzKiviatLineFromFile[linestyle3]{Plots/2mbx2s-network-out.csv}{7}
        \tkzKiviatLineFromFile[linestyle4]{Plots/2mbx2s-network-out.csv}{8}
        \tkzKiviatLineFromFile[linestyle5]{Plots/2mbx2s-network-out.csv}{11}
        \tkzKiviatGrad[graduation distance=-15,unity=10](1)
    \end{tikzpicture}
}\\
\subfloat[Disk Written (MB)]{%
    \begin{tikzpicture}[font=\footnotesize]
        \tkzKiviatDiagram[
            gap=0.6,
            scale=.55,
            rotate=90,
            lattice=5,
            label space=.5,
            label style/.style={text width=1em,align=center},
            radial style/.style={draw opacity=0},
        ]{
            $O_1$,
            $O_2$,
            $O_3$,
            $P_{11}$,
            $P_{12}$,
            $P_{21}$,
            $P_{22}$
        }
        \tkzKiviatLineFromFile[linestyle1]{Plots/2mbx2s-disk-write.csv}{3}
        \tkzKiviatLineFromFile[linestyle2]{Plots/2mbx2s-disk-write.csv}{6}
        \tkzKiviatLineFromFile[linestyle3]{Plots/2mbx2s-disk-write.csv}{7}
        \tkzKiviatLineFromFile[linestyle4]{Plots/2mbx2s-disk-write.csv}{8}
        \tkzKiviatLineFromFile[linestyle5]{Plots/2mbx2s-disk-write.csv}{11}
        \tkzKiviatGrad[graduation distance=-15,unity=9](1)
    \end{tikzpicture}
}
\subfloat[Disk Read (MB)]{
    \begin{tikzpicture}[font=\footnotesize]
        \tkzKiviatDiagram[
            gap=0.6,
            scale=.55,
            rotate=90,
            lattice=5,
            label space=.5,
            label style/.style={text width=1em,align=center},
            radial style/.style={draw opacity=0},
        ]{
            $O_1$,
            $O_2$,
            $O_3$,
            $P_{11}$,
            $P_{12}$,
            $P_{21}$,
            $P_{22}$
        }
        \tkzKiviatLineFromFile[linestyle1]{Plots/2mbx2s-disk-read.csv}{3}
        \tkzKiviatLineFromFile[linestyle2]{Plots/2mbx2s-disk-read.csv}{6}
        \tkzKiviatLineFromFile[linestyle3]{Plots/2mbx2s-disk-read.csv}{7}
        \tkzKiviatLineFromFile[linestyle4]{Plots/2mbx2s-disk-read.csv}{8}
        \tkzKiviatLineFromFile[linestyle5]{Plots/2mbx2s-disk-read.csv}{11}
        \tkzKiviatGrad[graduation distance=-13,unity=1](1)
    \end{tikzpicture}
}

\vspace{0.25cm}
\begin{tikzpicture}
    \matrix [fill=white,draw=black,cells={anchor=west}]{
        \LegendImage{linestyle1} & \LegendEntry{Register a device}; &
        \LegendImage{linestyle2} & \LegendEntry{Deregister a devices}; &
        \LegendImage{linestyle3} & \LegendEntry{Request for a service}; \\
        \LegendImage{linestyle4} & \LegendEntry{Respond to a request}; &
        \LegendImage{linestyle5} & \LegendEntry{Remove a request}; \\
    };
\end{tikzpicture}

==> Plots/performance-read-vs-batch-size.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 2},
        xmin=0,
        ymin=0,
        width=.9\linewidth,
        height=1.75in,
        xlabel={Batch Size (MB)},
        xtick distance=1,
    ]
    \nextgroupplot[ylabel={Throughput (RPS)}]
        \addplot+ table [x={Batch Size (MB)}, y={/device-registry/get}, col sep=tab] {Plots/throughput-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/device-registry/get-all}, col sep=tab] {Plots/throughput-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-registry/get}, col sep=tab] {Plots/throughput-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-registry/get-all}, col sep=tab] {Plots/throughput-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-broker/get}, col sep=tab] {Plots/throughput-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-broker/get-all}, col sep=tab] {Plots/throughput-vs-batch-size.csv};
    
    \nextgroupplot[ylabel={Latency (s)}, ytick distance=3]
        \addplot+ table [x={Batch Size (MB)}, y={/device-registry/get}, col sep=tab] {Plots/latency-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/device-registry/get-all}, col sep=tab] {Plots/latency-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-registry/get}, col sep=tab] {Plots/latency-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-registry/get-all}, col sep=tab] {Plots/latency-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-broker/get}, col sep=tab] {Plots/latency-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-broker/get-all}, col sep=tab] {Plots/latency-vs-batch-size.csv};
    \end{groupplot}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
    \matrix [fill=white,draw=black,cells={anchor=west}]{
        \LegendImage{linestyle1} & \LegendEntry{Query a device}; &
        \LegendImage{linestyle2} & \LegendEntry{Query all devices}; &
        \LegendImage{linestyle3} & \LegendEntry{Query a service}; \\
        \LegendImage{linestyle4} & \LegendEntry{Query all services}; &
        \LegendImage{linestyle5} & \LegendEntry{Query a request}; &
        \LegendImage{linestyle6} & \LegendEntry{Query all requests}; \\
    };
\end{tikzpicture}

==> Plots/performance-read-vs-batch-timeout.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 2},
        xmin=0,
        ymin=0,
        width=.9\linewidth,
        height=1.75in,
        xlabel={Batch Timeout (s)},
        xtick distance=1,
    ]
    \nextgroupplot[ylabel={Throughput (RPS)}]
        \addplot+ table [x={Batch Timeout (s)}, y={/device-registry/get}, col sep=tab] {Plots/throughput-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/device-registry/get-all}, col sep=tab] {Plots/throughput-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-registry/get}, col sep=tab] {Plots/throughput-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-registry/get-all}, col sep=tab] {Plots/throughput-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-broker/get}, col sep=tab] {Plots/throughput-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-broker/get-all}, col sep=tab] {Plots/throughput-vs-batch-timeout.csv};
    
    \nextgroupplot[ylabel={Latency (s)}, ytick distance=3]
        \addplot+ table [x={Batch Timeout (s)}, y={/device-registry/get}, col sep=tab] {Plots/latency-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/device-registry/get-all}, col sep=tab] {Plots/latency-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-registry/get}, col sep=tab] {Plots/latency-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-registry/get-all}, col sep=tab] {Plots/latency-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-broker/get}, col sep=tab] {Plots/latency-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-broker/get-all}, col sep=tab] {Plots/latency-vs-batch-timeout.csv};
    \end{groupplot}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
    \matrix [fill=white,draw=black,cells={anchor=west}]{
        \LegendImage{linestyle1} & \LegendEntry{Query a device}; &
        \LegendImage{linestyle2} & \LegendEntry{Query all devices}; &
        \LegendImage{linestyle3} & \LegendEntry{Query a service}; \\
        \LegendImage{linestyle4} & \LegendEntry{Query all services}; &
        \LegendImage{linestyle5} & \LegendEntry{Query a request}; &
        \LegendImage{linestyle6} & \LegendEntry{Query all requests}; \\
    };
\end{tikzpicture}

==> Plots/performance-transaction-vs-batch-size.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 2},
        xmin=0,
        ymin=0,
        width=.9\linewidth,
        height=1.75in,
        xlabel={Batch Size (MB)},
        xtick distance=1,
    ]
    \nextgroupplot[ylabel={Throughput (TPS)}]
        \addplot+ table [x={Batch Size (MB)}, y={/service-registry/register}, col sep=tab] {Plots/throughput-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-registry/deregister}, col sep=tab] {Plots/throughput-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-broker/request}, col sep=tab] {Plots/throughput-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-broker/respond}, col sep=tab] {Plots/throughput-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-broker/remove}, col sep=tab] {Plots/throughput-vs-batch-size.csv};
    
    \nextgroupplot[ylabel={Latency (s)}, ytick distance=0.4]
        \addplot+ table [x={Batch Size (MB)}, y={/service-registry/register}, col sep=tab] {Plots/latency-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-registry/deregister}, col sep=tab] {Plots/latency-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-broker/request}, col sep=tab] {Plots/latency-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-broker/respond}, col sep=tab] {Plots/latency-vs-batch-size.csv};
        \addplot+ table [x={Batch Size (MB)}, y={/service-broker/remove}, col sep=tab] {Plots/latency-vs-batch-size.csv};
    \end{groupplot}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
    \matrix [fill=white,draw=black,cells={anchor=west}]{
        \LegendImage{linestyle1} & \LegendEntry{Register a device}; &
        \LegendImage{linestyle2} & \LegendEntry{Deregister a devices}; &
        \LegendImage{linestyle3} & \LegendEntry{Request for a service}; \\
        \LegendImage{linestyle4} & \LegendEntry{Respond to a request}; &
        \LegendImage{linestyle5} & \LegendEntry{Remove a request}; \\
    };
\end{tikzpicture}

==> Plots/performance-transaction-vs-batch-timeout.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 2},
        xmin=0,
        ymin=0,
        width=.9\linewidth,
        height=1.75in,
        xlabel={Batch Timeout (s)},
        xtick distance=1,
    ]
    \nextgroupplot[ylabel={Throughput (TPS)}]
        \addplot+ table [x={Batch Timeout (s)}, y={/service-registry/register}, col sep=tab] {Plots/throughput-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-registry/deregister}, col sep=tab] {Plots/throughput-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-broker/request}, col sep=tab] {Plots/throughput-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-broker/respond}, col sep=tab] {Plots/throughput-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-broker/remove}, col sep=tab] {Plots/throughput-vs-batch-timeout.csv};
    
    \nextgroupplot[ylabel={Latency (s)},ytick distance=1]
        \addplot+ table [x={Batch Timeout (s)}, y={/service-registry/register}, col sep=tab] {Plots/latency-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-registry/deregister}, col sep=tab] {Plots/latency-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-broker/request}, col sep=tab] {Plots/latency-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-broker/respond}, col sep=tab] {Plots/latency-vs-batch-timeout.csv};
        \addplot+ table [x={Batch Timeout (s)}, y={/service-broker/remove}, col sep=tab] {Plots/latency-vs-batch-timeout.csv};
    \end{groupplot}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
    \matrix [fill=white,draw=black,cells={anchor=west}]{
        \LegendImage{linestyle1} & \LegendEntry{Register a device}; &
        \LegendImage{linestyle2} & \LegendEntry{Deregister a devices}; &
        \LegendImage{linestyle3} & \LegendEntry{Request for a service}; \\
        \LegendImage{linestyle4} & \LegendEntry{Respond to a request}; &
        \LegendImage{linestyle5} & \LegendEntry{Remove a request}; \\
    };
\end{tikzpicture}

==> Plots/performance-vs-connection.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1em,
            vertical sep=1.2cm,
        },
        width=0.5\linewidth,
        xbar,
        xmin=0,
        ytick=data,
        ytick pos=left,
        y dir=reverse,
        cycle list/Set1-5,
        cycle list name=Set1-5,
        enlarge y limits={abs=0.3cm},
        every axis plot/.append style={fill},
        /pgf/bar shift={
            0.5*(\numplotsofactualtype*\pgfplotbarwidth + (\numplotsofactualtype-1)*(2pt))  - 
            (.5+\plotnumofactualtype)*\pgfplotbarwidth - \plotnumofactualtype*(2pt)
        },
    ]
    \nextgroupplot[
        xlabel={Throughput (RPS)},
        height=3.2cm,
        symbolic y coords={
            /device-registry/get,
            /service-registry/get,
            /service-broker/get,
        },
        yticklabels={
            Query a device,
            Query a service,
            Query a request,
        },
    ]
        \addplot+ table [x index=1, y index=0, col sep=tab] {Plots/throughput-read-vs-connection.csv};
        \addplot+ table [x index=2, y index=0, col sep=tab] {Plots/throughput-read-vs-connection.csv};
    
    \nextgroupplot[
        xlabel={Latency (s)},
        height=3.2cm,
        symbolic y coords={
            /device-registry/get,
            /service-registry/get,
            /service-broker/get,
        },
        yticklabel=\empty,
        scaled ticks=false,
        x tick label style={/pgf/number format/fixed},
    ]
        \addplot+ table [x index=1, y index=0, col sep=tab] {Plots/latency-read-vs-connection.csv};
        \addplot+ table [x index=2, y index=0, col sep=tab] {Plots/latency-read-vs-connection.csv};
        
    \nextgroupplot[
        xlabel={Throughput (TPS)},
        height=4.2cm,
        symbolic y coords={
            /service-registry/register,
            /service-registry/deregister,
            /service-broker/request,
            /service-broker/respond,
            /service-broker/remove,
        },
        yticklabels={
            Register a service,
            Deregister a service,
            Request for a service,
            Respond to a requet,
            Remove a request,
        },
    ]
        \addplot+ table [x index=1, y index=0, col sep=tab] {Plots/throughput-transaction-vs-connection.csv};
        \addplot+ table [x index=2, y index=0, col sep=tab] {Plots/throughput-transaction-vs-connection.csv};
    
    \nextgroupplot[
        xlabel={Latency (s)},
        height=4.2cm,
        symbolic y coords={
            /service-registry/register,
            /service-registry/deregister,
            /service-broker/request,
            /service-broker/respond,
            /service-broker/remove,
        },
        yticklabel=\empty,
        legend columns=2,
        legend cell align={left},
        legend style={at={(-0.45,-0.35)},anchor=north},
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.3cm,0.075cm);},
    ]
        \addplot+ table [x index=1, y index=0, col sep=tab] {Plots/latency-transaction-vs-connection.csv};
        \addlegendentry{$10x$}
        \addplot+ table [x index=2, y index=0, col sep=tab] {Plots/latency-transaction-vs-connection.csv};
        \addlegendentry{$2000x$}
    \end{groupplot}
\end{tikzpicture}


==> Plots/utilization-read-vs-batch-size.tex <==
\pgfplotsset{
    xmin=0,
    ymin=0,
    width=.9\linewidth,
    height=1.75in,
    xlabel={Batch Size (MB)},
    xtick distance=1,
    legend columns=4,
    legend cell align={left},
    legend style={at={(0.5,-0.3)},anchor=north},
}
\captionsetup[subfigure]{justification=centering}
\subfloat[CPU and Memory Utilization]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel={CPU (\%)},
        ytick distance=0.2,
        axis y line*=left,
    ]
        \addplot+ table [x={Batch Size (MB)}, y={Avg CPU Orderer}, col sep=tab] {Plots/utilization-read-vs-batch-size.csv};
        \label{orderer-cpu-read-batch-size}
        \addplot+ table [x={Batch Size (MB)}, y={Avg CPU Peer}, col sep=tab] {Plots/utilization-read-vs-batch-size.csv};
        \label{peer-cpu-read-batch-size}
    \end{axis}
    \begin{axis}[
        axis x line=none,
        axis y line*=right,
        ylabel={Memory (MB)},
        ytick distance=400,
    ]
        \addlegendimage{/pgfplots/refstyle=orderer-cpu-read-batch-size}
        \addlegendentry{Orderer CPU}
        \addlegendimage{/pgfplots/refstyle=peer-cpu-read-batch-size}
        \addlegendentry{Peer CPU}
        \addplot+[linestyle3] table [x={Batch Size (MB)}, y={Avg Memory Orderer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-size.csv};
        \addlegendentry{Orderer memory}
        \addplot+[linestyle4] table [x={Batch Size (MB)}, y={Avg Memory Peer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-size.csv};
        \addlegendentry{Peer memory}
    \end{axis}
    \end{tikzpicture}
}\\
\subfloat[Network Utilization]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel={Sent/Received (MB)},
        ytick distance=0.5,
    ]
        \addplot+ table [x={Batch Size (MB)}, y={Avg Network In Orderer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-size.csv};
        \addlegendentry{Orderer received}
        \addplot+ table [x={Batch Size (MB)}, y={Avg Network In Peer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-size.csv};
        \addlegendentry{Peer received}
        \addplot+ table [x={Batch Size (MB)}, y={Avg Network Out Orderer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-size.csv};
        \addlegendentry{Orderer sent}
        \addplot+ table [x={Batch Size (MB)}, y={Avg Network Out Peer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-size.csv};
        \addlegendentry{Peer sent}
    \end{axis}
    \end{tikzpicture}
}\\
\subfloat[Disk Utilization]{
    \begin{tikzpicture}
    \begin{axis}[
        ymax=2,
        ylabel={Read/Write (MB)},
        ytick distance=0.4,
    ]
        \addplot+ table [x={Batch Size (MB)}, y={Avg Disk Write Orderer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-size.csv};
        \addlegendentry{Orderer write}
        \addplot+ table [x={Batch Size (MB)}, y={Avg Disk Write Peer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-size.csv};
        \addlegendentry{Peer write}
        \addplot+ table [x={Batch Size (MB)}, y={Avg Disk Read Orderer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-size.csv};
        \addlegendentry{Orderer read}
        \addplot+ table [x={Batch Size (MB)}, y={Avg Disk Read Peer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-size.csv};
        \addlegendentry{Peer read}
    \end{axis}
    \end{tikzpicture}
}

==> Plots/utilization-read-vs-batch-timeout.tex <==
\pgfplotsset{
    xmin=0,
    ymin=0,
    width=.9\linewidth,
    height=1.75in,
    xlabel={Batch Timeout (s)},
    xtick distance=1,
    legend columns=4,
    legend cell align={left},
    legend style={at={(0.5,-0.3)},anchor=north},
}
\captionsetup[subfigure]{justification=centering}
\subfloat[CPU and Memory Utilization]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel={CPU (\%)},
        ytick distance=0.2,
        axis y line*=left,
    ]
        \addplot+ table [x={Batch Timeout (s)}, y={Avg CPU Orderer}, col sep=tab] {Plots/utilization-read-vs-batch-timeout.csv};
        \label{orderer-cpu-read-batch-timeout}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg CPU Peer}, col sep=tab] {Plots/utilization-read-vs-batch-timeout.csv};
        \label{peer-cpu-read-batch-timeout}
    \end{axis}
    \begin{axis}[
        axis x line=none,
        axis y line*=right,
        ylabel={Memory (MB)},
        ytick distance=400,
    ]
        \addlegendimage{/pgfplots/refstyle=orderer-cpu-read-batch-timeout}
        \addlegendentry{Orderer CPU}
        \addlegendimage{/pgfplots/refstyle=peer-cpu-read-batch-timeout}
        \addlegendentry{Peer CPU}
        \addplot+[linestyle3] table [x={Batch Timeout (s)}, y={Avg Memory Orderer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-timeout.csv};
        \addlegendentry{Orderer memory}
        \addplot+[linestyle4] table [x={Batch Timeout (s)}, y={Avg Memory Peer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-timeout.csv};
        \addlegendentry{Peer memory}
    \end{axis}
    \end{tikzpicture}
}\\
\subfloat[Network Utilization]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel={Sent/Received (MB)},
        ytick distance=0.5,
    ]
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Network In Orderer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-timeout.csv};
        \addlegendentry{Orderer received}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Network In Peer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-timeout.csv};
        \addlegendentry{Peer received}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Network Out Orderer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-timeout.csv};
        \addlegendentry{Orderer sent}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Network Out Peer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-timeout.csv};
        \addlegendentry{Peer sent}
    \end{axis}
    \end{tikzpicture}
}\\
\subfloat[Disk Utilization]{
    \begin{tikzpicture}
    \begin{axis}[
        ymax=2,
        ylabel={Read/Write (MB)},
        ytick distance=0.4,
    ]
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Disk Write Orderer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-timeout.csv};
        \addlegendentry{Orderer write}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Disk Write Peer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-timeout.csv};
        \addlegendentry{Peer write}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Disk Read Orderer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-timeout.csv};
        \addlegendentry{Orderer read}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Disk Read Peer (MB)}, col sep=tab] {Plots/utilization-read-vs-batch-timeout.csv};
        \addlegendentry{Peer read}
    \end{axis}
    \end{tikzpicture}
}


==> Plots/utilization-transaction-vs-batch-size.tex <==
\pgfplotsset{
    xmin=0,
    ymin=0,
    width=.9\linewidth,
    height=1.75in,
    xlabel={Batch Size (MB)},
    xtick distance=1,
    legend columns=4,
    legend cell align={left},
    legend style={at={(0.5,-0.3)},anchor=north},
}
\captionsetup[subfigure]{justification=centering}
\subfloat[CPU and Memory Utilization]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel={CPU (\%)},
        ytick distance=0.4,
        axis y line*=left,
    ]
        \addplot+ table [x={Batch Size (MB)}, y={Avg CPU Orderer}, col sep=tab] {Plots/utilization-transaction-vs-batch-size.csv};
        \label{orderer-cpu-transaction-batch-size}
        \addplot+ table [x={Batch Size (MB)}, y={Avg CPU Peer}, col sep=tab] {Plots/utilization-transaction-vs-batch-size.csv};
        \label{peer-cpu-transaction-batch-size}
    \end{axis}
    \begin{axis}[
        axis x line=none,
        axis y line*=right,
        ylabel={Memory (MB)},
        ytick distance=400,
    ]
        \addlegendimage{/pgfplots/refstyle=orderer-cpu-transaction-batch-size}
        \addlegendentry{Orderer CPU}
        \addlegendimage{/pgfplots/refstyle=peer-cpu-transaction-batch-size}
        \addlegendentry{Peer CPU}
        \addplot+[linestyle3] table [x={Batch Size (MB)}, y={Avg Memory Orderer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-size.csv};
        \addlegendentry{Orderer memory}
        \addplot+[linestyle4] table [x={Batch Size (MB)}, y={Avg Memory Peer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-size.csv};
        \addlegendentry{Peer memory}
    \end{axis}
    \end{tikzpicture}
}\\
\subfloat[Network Utilization]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel={Sent/Received (MB)},
        ytick distance=10,
    ]
        \addplot+ table [x={Batch Size (MB)}, y={Avg Network In Orderer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-size.csv};
        \addlegendentry{Orderer received}
        \addplot+ table [x={Batch Size (MB)}, y={Avg Network In Peer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-size.csv};
        \addlegendentry{Peer received}
        \addplot+ table [x={Batch Size (MB)}, y={Avg Network Out Orderer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-size.csv};
        \addlegendentry{Orderer sent}
        \addplot+ table [x={Batch Size (MB)}, y={Avg Network Out Peer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-size.csv};
        \addlegendentry{Peer sent}
    \end{axis}
    \end{tikzpicture}
}\\
\subfloat[Disk Utilization]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel={Read/Write (MB)},
        ytick distance=10,
    ]
        \addplot+ table [x={Batch Size (MB)}, y={Avg Disk Write Orderer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-size.csv};
        \addlegendentry{Orderer write}
        \addplot+ table [x={Batch Size (MB)}, y={Avg Disk Write Peer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-size.csv};
        \addlegendentry{Peer write}
        \addplot+ table [x={Batch Size (MB)}, y={Avg Disk Read Orderer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-size.csv};
        \addlegendentry{Orderer read}
        \addplot+ table [x={Batch Size (MB)}, y={Avg Disk Read Peer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-size.csv};
        \addlegendentry{Peer read}
    \end{axis}
    \end{tikzpicture}
}

==> Plots/utilization-transaction-vs-batch-timeout.tex <==
\pgfplotsset{
    xmin=0,
    ymin=0,
    width=.9\linewidth,
    height=1.75in,
    xlabel={Batch Timeout (s)},
    xtick distance=1,
    legend columns=4,
    legend cell align={left},
    legend style={at={(0.5,-0.3)},anchor=north},
}
\captionsetup[subfigure]{justification=centering}
\subfloat[CPU and Memory Utilization]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel={CPU (\%)},
        ytick distance=0.3,
        axis y line*=left,
    ]
        \addplot+ table [x={Batch Timeout (s)}, y={Avg CPU Orderer}, col sep=tab] {Plots/utilization-transaction-vs-batch-timeout.csv};
        \label{orderer-cpu-transaction-batch-timeout}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg CPU Peer}, col sep=tab] {Plots/utilization-transaction-vs-batch-timeout.csv};
        \label{peer-cpu-transaction-batch-timeout}
    \end{axis}
    \begin{axis}[
        axis x line=none,
        axis y line*=right,
        ylabel={Memory (MB)},
        ytick distance=400,
    ]
        \addlegendimage{/pgfplots/refstyle=orderer-cpu-transaction-batch-timeout}
        \addlegendentry{Orderer CPU}
        \addlegendimage{/pgfplots/refstyle=peer-cpu-transaction-batch-timeout}
        \addlegendentry{Peer CPU}
        \addplot+[linestyle3] table [x={Batch Timeout (s)}, y={Avg Memory Orderer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-timeout.csv};
        \addlegendentry{Orderer memory}
        \addplot+[linestyle4] table [x={Batch Timeout (s)}, y={Avg Memory Peer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-timeout.csv};
        \addlegendentry{Peer memory}
    \end{axis}
    \end{tikzpicture}
}\\
\subfloat[Network Utilization]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel={Sent/Received (MB)},
        ytick distance=10,
    ]
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Network In Orderer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-timeout.csv};
        \addlegendentry{Orderer received}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Network In Peer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-timeout.csv};
        \addlegendentry{Peer received}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Network Out Orderer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-timeout.csv};
        \addlegendentry{Orderer sent}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Network Out Peer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-timeout.csv};
        \addlegendentry{Peer sent}
    \end{axis}
    \end{tikzpicture}
}\\
\subfloat[Disk Utilization]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel={Read/Write (MB)},
        ytick distance=10,
    ]
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Disk Write Orderer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-timeout.csv};
        \addlegendentry{Orderer write}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Disk Write Peer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-timeout.csv};
        \addlegendentry{Peer write}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Disk Read Orderer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-timeout.csv};
        \addlegendentry{Orderer read}
        \addplot+ table [x={Batch Timeout (s)}, y={Avg Disk Read Peer (MB)}, col sep=tab] {Plots/utilization-transaction-vs-batch-timeout.csv};
        \addlegendentry{Peer read}
    \end{axis}
    \end{tikzpicture}
}


==> Plots/utilization-vs-connection.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 4,
            horizontal sep=1em,
            vertical sep=1.2cm,
        },
        width=0.4\linewidth,
        xbar,
        xmin=0,
        ytick=data,
        ytick pos=left,
        y dir=reverse,
        cycle list/Set1-5,
        cycle list name=Set1-5,
        every axis plot/.append style={fill},
        enlarge y limits={abs=0.5cm},
        /pgf/bar shift={
            0.5*(\numplotsofactualtype*\pgfplotbarwidth + (\numplotsofactualtype-1)*(2pt))  - 
            (.5+\plotnumofactualtype)*\pgfplotbarwidth - \plotnumofactualtype*(2pt)
        },
    ]
    \nextgroupplot[
        xlabel={CPU (\%)},
        height=4.5cm,
        symbolic y coords={
            /device-registry/get,
            /service-registry/get,
            /service-broker/get,
        },
        yticklabels={
            Query a device,
            Query a service,
            Query a request,
        },
    ]
        \addplot+ table [x index=1, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=2, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=3, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=4, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        
    \nextgroupplot[
        xlabel={Memory (MB)},
        height=4.5cm,
        symbolic y coords={
            /device-registry/get,
            /service-registry/get,
            /service-broker/get,
        },
        yticklabel=\empty,
    ]
        \addplot+ table [x index=5, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=6, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=7, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=8, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        
    \nextgroupplot[
        xlabel={Network Received (MB)},
        height=4.5cm,
        ytick distance=1500,
        symbolic y coords={
            /device-registry/get,
            /service-registry/get,
            /service-broker/get,
        },
        yticklabel=\empty,
    ]
        \addplot+ table [x index=9, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=10, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=11, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=12, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        
    \nextgroupplot[
        xlabel={Network Sent (MB)},
        height=4.5cm,
        symbolic y coords={
            /device-registry/get,
            /service-registry/get,
            /service-broker/get,
        },
        yticklabels={
            Query a device,
            Query a service,
            Query a request,
        },
    ]
        \addplot+ table [x index=13, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=14, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=15, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=16, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        
    \nextgroupplot[
        xlabel={Disk Write (MB)},
        height=4.5cm,
        symbolic y coords={
            /device-registry/get,
            /service-registry/get,
            /service-broker/get,
        },
        yticklabel=\empty,
    ]
        \addplot+ table [x index=17, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=18, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=19, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=20, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        
    \nextgroupplot[
        xlabel={Disk Read (MB)},
        height=4.5cm,
        xmin=0,
        xmax=1,
        symbolic y coords={
            /device-registry/get,
            /service-registry/get,
            /service-broker/get,
        },
        yticklabel=\empty,
    ]
        \addplot+ table [x index=21, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=22, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=23, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        \addplot+ table [x index=24, y index=0, col sep=tab] {Plots/utilization-read-vs-connection.csv};
        
    \nextgroupplot[
        xlabel={CPU (\%)},
        height=6.25cm,
        xtick distance=2,
        symbolic y coords={
            /service-registry/register,
            /service-registry/deregister,
            /service-broker/request,
            /service-broker/respond,
            /service-broker/remove,
        },
        yticklabels={
            Register a service,
            Deregister a service,
            Request for a service,
            Respond to a requet,
            Remove a request,
        },
    ]
        \addplot+ table [x index=1, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=2, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=3, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=4, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        
    \nextgroupplot[
        xlabel={Memory (MB)},
        height=6.25cm,
        xtick distance=2000,
        symbolic y coords={
            /service-registry/register,
            /service-registry/deregister,
            /service-broker/request,
            /service-broker/respond,
            /service-broker/remove,
        },
        yticklabel=\empty,
    ]
        \addplot+ table [x index=5, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=6, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=7, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=8, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        
    \nextgroupplot[
        xlabel={Network Received (MB)},
        height=6.25cm,
        xtick distance=20,
        symbolic y coords={
            /service-registry/register,
            /service-registry/deregister,
            /service-broker/request,
            /service-broker/respond,
            /service-broker/remove,
        },
        yticklabel=\empty,
    ]
        \addplot+ table [x index=9, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=10, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=11, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=12, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        
    \nextgroupplot[
        xlabel={Network Sent (MB)},
        height=6.25cm,
        xtick distance=300,
        symbolic y coords={
            /service-registry/register,
            /service-registry/deregister,
            /service-broker/request,
            /service-broker/respond,
            /service-broker/remove,
        },
        yticklabels={
            Register a service,
            Deregister a service,
            Request for a service,
            Respond to a requet,
            Remove a request,
        },
    ]
        \addplot+ table [x index=13, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=14, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=15, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=16, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        
    \nextgroupplot[
        xlabel={Disk Write (MB)},
        height=6.25cm,
        xtick distance=10,
        symbolic y coords={
            /service-registry/register,
            /service-registry/deregister,
            /service-broker/request,
            /service-broker/respond,
            /service-broker/remove,
        },
        yticklabel=\empty,
    ]
        \addplot+ table [x index=17, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=18, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=19, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addplot+ table [x index=20, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        
    \nextgroupplot[
        xlabel={Disk Read (MB)},
        height=6.25cm,
        xmin=0,
        xmax=1,
        symbolic y coords={
            /service-registry/register,
            /service-registry/deregister,
            /service-broker/request,
            /service-broker/respond,
            /service-broker/remove,
        },
        yticklabel=\empty,
        legend columns=4,
        legend cell align={left},
        legend style={at={(-1,-0.2)},anchor=north},
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.3cm,0.075cm);},
    ]
        \addplot+ table [x index=21, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addlegendentry{Orderer $10x$}
        \addplot+ table [x index=22, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addlegendentry{Orderer $2000x$}
        \addplot+ table [x index=23, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addlegendentry{Peer $10x$}
        \addplot+ table [x index=24, y index=0, col sep=tab] {Plots/utilization-transaction-vs-connection.csv};
        \addlegendentry{Peer $2000x$}
\end{groupplot}
\end{tikzpicture}

